Intrinsic Angular Momentum of the B Mesons: Proposal for a Model-Independent Measurement

The intrinsic angular momentum ("spin") of the B mesons has not so far been measured, notwithstanding the large amount of experimental attention that these particles have received in the four decades since the first of them was discovered. This paper draws attention to the applicability of a long-standing method for spin measurement from nuclear spectroscopy, concluding that known decay data point to the in-principle feasibility of a model-independent measurement of the spin of the B$^+$ meson. For the B$^0$ and B$^0_\mathrm{s}$ mesons, known decay chains allow the Standard-Model prediction to be tested, but are insufficient for a fully model-independent spin measurement. Suitable decay chains are not yet known for the B$^+_\mathrm{c}$ meson. The Standard Model predicts all B mesons to have spin zero. If this turns out not to be so, then the possibility of parity measurement opens up, using a related method.

==> fig_angcorr.tex <==
\documentclass[10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary {decorations.pathmorphing}
\usetikzlibrary {arrows.meta}
\usetikzlibrary {calc}

\begin{document}
\begin{tikzpicture}[outer sep = auto]
  \tikzstyle{every node}=[font=\footnotesize]
  \draw[very thick] (0.3,-0.3) -- (-0.3,0.3) node[anchor = east] {target};
  \draw[Stealth-] (0,0) -- (2,0);
  \coordinate (a) at (0, -1.5);
  \draw[-Stealth, decorate, decoration = {coil, aspect = 0, mirror}] (0,0) -- (a);
  \draw (-0.15, -1.8) rectangle +(0.3, 0.3);
  \node[anchor = west] at (0.15, -1.65) {detector 1};
  \coordinate (b) at (-1.785, -0.650);
  \draw[-Stealth, decorate, decoration = {coil, aspect = 0}] (0,0) -- (b);
  \draw (0,-0.89) arc (-90:-160:0.89);
  \node at (-0.7, -0.8) {$\theta$};
  \coordinate (c) at (-1.836, -0.5);
  \coordinate (d) at (-2.0, -0.89);
  \draw [rotate = 20] (c) rectangle (d);
  \node[anchor = north] at (-1.9, -0.85) {detector 2};
\end{tikzpicture}
\end{document}

==> fig_angdist.tex <==
\documentclass[10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary {decorations.pathmorphing}
\usetikzlibrary {arrows.meta}
\usetikzlibrary {calc}

\begin{document}
\begin{tikzpicture}[outer sep = auto]
  \tikzstyle{every node}=[font=\footnotesize]
  \draw[-Stealth] (-1.5,0) -- (0,0) node[anchor=south] {collision region};
  \draw[Stealth-] (0,0) -- (3,0);
  \coordinate (a) at (2.5, -1.4434);
  \draw[-Stealth, decorate, decoration = {coil, aspect = 0, mirror}] (0,0) -- (a);
  \draw (1.05,0) arc (0:-30:1.05);
  \node at (1.13, -0.3) {$\theta$};
  \coordinate (b) at (2.425, -1.5733);
  \coordinate (c) at (2.858, -1.4635);
  \draw [rotate = 60] (b) rectangle (c);
  \node[anchor=east] at (b) {detector};
\end{tikzpicture}
\end{document}

==> fig_cascade.tex <==
\documentclass[10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary {arrows.meta}
\usetikzlibrary {calc}

\begin{document}
\begin{tikzpicture}[outer sep = auto]
  \tikzstyle{every node}=[font=\footnotesize]
  \draw[very thick] (-0.8, 2.6) node[anchor = east] {$|0\rangle$} --
         (0.8, 2.6) node[anchor = west] {$J_{0}$};
  \draw[-Stealth] (0, 2.6) -- (0, 0);
  \node[anchor = west] at (0, 1.3) {$L_{1}$, $L_{1}+1$, $\ldots$};
  \draw[very thick] (-0.8, 0) node[anchor = east] {$|1\rangle$} -- 
         (0.8, 0) node[anchor = west] {$J_{1}$};
  \draw[-Stealth] (0, 0) -- (0, -2);
  \node[anchor = west] at (0, -1) {$L_{2}$, $L_{2}+1$, $\ldots$};
  \draw[very thick] (-0.8, -2) node[anchor = east] {$|2\rangle$} -- 
         (0.8, -2) node[anchor = west] {$J_{2}$};
\end{tikzpicture}
\end{document}

==> fig_signal.tex <==
\documentclass[10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary {decorations.pathmorphing}
\usetikzlibrary {arrows.meta}
\usetikzlibrary {calc}

\begin{document}
\begin{tikzpicture}[outer sep = auto]
 \tikzstyle{every node}=[font=\footnotesize]
  \draw[-Stealth] (-1,-0.5) -- (0,-0.5) node[anchor=north] {primary vertex};
  \draw[Stealth-] (0,-0.5) -- (2.7,-0.5);
  \draw[-Stealth] (0,-0.5) -- (0.5,1);
  \node[anchor=east] at (0.33,0.3) {B$^+$};
  \node[anchor=west] at (0.22,0.275) {0.49 mm};
  \draw[-Stealth, decorate, decoration = {coil, aspect = 0, mirror}] (0.5,1) -- (-0.8,2.2);
  \node[anchor=south] at (-0.55,1.45) {$\gamma_1$};
  \node[anchor=north] at (-0.55,1.58) {3852};
  \draw[-Stealth] (0.5,1) -- (1.3,1.4);
  \node[anchor=west] at (0.33,1.39) {K$^{*+}_2$};
  \node[anchor=west] at (0.5,0.94) {12 fm};
  \draw[-Stealth, decorate, decoration = {coil, aspect = 0, mirror}] (1.3,1.4) -- (2.65,0.9);
  \node[anchor=south] at (2.07,1.14) {$\gamma_2$};
  \node[anchor=north] at (2.07, 1.05) {933};
  \draw[-Stealth] (1.3,1.4) -- (1.4,2.4);
  \node[anchor=east] at (1.45,2.05) {K$^+$};
  \node[anchor=west] at (1.32,2.025) {3.7 m};
\end{tikzpicture}
\end{document}
